Real-World Perturbation Testing of Autonomous Driving Systems

Autonomous Driving Systems (ADS) must operate reliably under diverse conditions, yet representative data for rare or adverse scenarios is difficult to obtain. Perturbation-based testing is widely used to assess robustness, but most studies focus on offline datasets or simulation, leaving open questions about how such results translate to real-world driving. We present a large-scale study of 72 camera and LiDAR perturbations, evaluated across three testing modalities: offline model-level analysis, hardware-in-the-loop execution, and closed-loop system-level testing on a full-scale autonomous vehicle. The study covers both an end-to-end vision-based driving model and a modular LiDAR-based perception and planning stack. Our results reveal a clear gap between testing levels. For camera-based systems, perturbations with limited offline impact can still induce unstable control and failures in real-world driving. For LiDAR-based systems, degradation is more consistent at the perception level but weakly predictive of system-level failures. Across both modalities, model-level metrics alone are insufficient to identify the most harmful perturbations. We further show that real-time feasibility is a key constraint in real-world testing, and that robustness observations obtained from recorded data do not consistently transfer to closed-loop behavior on a physical vehicle, highlighting the importance of complementary real-world, system-level evaluation.

==> table-perturbations-clustering-only.tex <==
% COMBINED TABLE
\begin{table*}[t!]
\centering
\caption{Combined camera and LiDAR robustness, latency, and on-vehicle impact summary.}
{\fontsize{9}{9}\selectfont
% \footnotesize
\setlength{\tabcolsep}{3.pt}
\renewcommand{\arraystretch}{0.738}

\vspace{-1.3em}
\label{tab:rq1-combined}
\begin{tabular}{lcccc@{\hspace{8pt}}cc@{\hspace{8pt}}ccccc}
\toprule
 % & \multicolumn{4}{c}{\textbf{RQ\textsubscript{1}: }Model-level testing} & \multicolumn{2}{c}{\textbf{RQ\textsubscript{2}: }HiL} & \multicolumn{5}{c}{\textbf{RQ\textsubscript{3}: }System-level testing}\\
% \cmidrule(r){2-5}
% \cmidrule(r){6-7}
% \cmidrule(r){8-12}
\textbf{Camera} & Trend & Avg. MSE & Max. MSE & Max. dev. & Avg. & Max. & Completion rate & Failure type & Avg CTE & Fail CTE & Jitter \\
% \midrule
\cmidrule(r){2-5}
\cmidrule(r){6-7}
\cmidrule(r){8-12}
C-C-XII & \ChartFive{0.04}{0.19}{0.35}{0.73}{1.00} & 2.66 & 5.78 & 6.45 & 6.03 & 7.36 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=green!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 0.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 0.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 0.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [$\checkmark$,E,E,E,E] & 0.35 & -- & 6.06 \\
C-D-III & \ChartFive{0.01}{0.12}{0.43}{0.74}{1.00} & 2.08 & 4.52 & 6.02 & 0.63 & 1.08 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 0.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 0.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,$\checkmark$,E,E,E] & 0.51 & -- & 5.47 \\
C-F-I & \ChartFive{0.62}{0.21}{0.24}{0.77}{1.00} & 1.76 & 3.09 & 6.75 & 0.76 & 8.94 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.57*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 0.13*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 0.26*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,$\checkmark$,C,C,C] & 0.62 & 0.61 & 5.93 \\
C-E-V & \ChartFive{0.17}{0.24}{0.50}{0.61}{1.00} & 1.62 & 3.22 & 5.68 & 0.16 & 0.35 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.54*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 0.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 0.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,$\checkmark$,U,E,E] & 0.75 & 0.91 & 10.52 \\
C-F-II & \ChartFive{0.02}{0.14}{0.41}{1.00}{1.00} & 1.40 & 2.73 & 5.55 & \textcolor{red}{123.99} & \textcolor{red}{131.88} & -- & -- & -- & -- & -- \\
C-C-XI & \ChartFive{0.08}{0.27}{0.52}{0.93}{1.00} & 1.27 & 2.27 & 6.40 & 6.73 & 8.72 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.54*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 0.52*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 0.50*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,$\checkmark$,U,U,U] & 0.83 & 0.95 & 8.43 \\
C-C-VII & \ChartFive{0.13}{0.73}{1.00}{1.00}{0.98} & 1.26 & 1.64 & 5.43 & \textcolor{red}{39.77} & \textcolor{red}{138.36} & -- & -- & -- & -- & -- \\
C-C-I & \ChartFive{0.09}{0.16}{0.30}{0.57}{1.00} & 1.11 & 2.61 & 5.28 & 15.08 & 22.64 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=green!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 0.61*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.98*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 0.98*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 0.35*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [$\checkmark$,O,C,C,C] & 0.77 & 0.86 & 7.92 \\
C-C-VIII & \ChartFive{0.03}{0.09}{0.19}{0.81}{1.00} & 0.80 & 1.88 & 3.78 & 6.18 & 7.77 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 1.11 & -- & 3.32 \\
C-E-IV & \ChartFive{1.00}{0.93}{0.87}{0.73}{0.50} & 0.65 & 0.81 & 3.17 & 2.57 & 11.45 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 0.72 & -- & 5.25 \\
C-F-III & \ChartFive{0.09}{0.27}{0.46}{0.68}{1.00} & 0.65 & 1.30 & 2.96 & 1.39 & 10.28 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 1.27 & -- & 13.13 \\
C-F-VII & \ChartFive{0.00}{0.00}{0.00}{0.26}{1.00} & 0.65 & 2.56 & 5.25 & 2.46 & 3.84 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 0.59*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,$\checkmark$,O] & 0.76 & 0.87 & 4.79 \\
C-E-I & \ChartFive{0.01}{0.10}{0.20}{0.49}{1.00} & 0.59 & 1.65 & 3.97 & 12.66 & 25.21 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 0.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 0.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,$\checkmark$,E,E] & 0.57 & -- & 11.60 \\
C-C-V & \ChartFive{0.01}{0.08}{0.21}{0.59}{1.00} & 0.56 & 1.49 & 5.23 & 1.95 & 3.14 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 0.54*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,$\checkmark$,U] & 0.84 & 0.97 & 8.24 \\
C-C-III & \ChartFive{0.01}{0.05}{0.12}{0.32}{1.00} & 0.48 & 1.60 & 4.24 & \textcolor{red}{288.17} & \textcolor{red}{312.27} & -- & -- & -- & -- & -- \\
C-C-X & \ChartFive{0.08}{0.14}{0.35}{1.00}{0.59} & 0.40 & 0.92 & 3.79 & 8.61 & 12.77 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 0.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,$\checkmark$,E] & 0.66 & -- & 6.72 \\
C-C-IX & \ChartFive{0.08}{0.15}{0.29}{0.58}{1.00} & 0.36 & 0.85 & 3.71 & 5.93 & 8.36 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 0.60 & -- & 10.07 \\
C-A-IV & \ChartFive{0.15}{0.32}{0.32}{0.59}{1.00} & 0.35 & 0.73 & 2.92 & 2.05 & 12.11 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.59*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 0.61*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 0.59*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,$\checkmark$,O,O,O] & 0.78 & 0.80 & 5.55 \\
C-E-VI & \ChartFive{0.03}{0.25}{0.07}{0.17}{1.00} & 0.25 & 0.84 & 4.10 & 5.93 & 10.81 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.59*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 0.61*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 0.59*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,$\checkmark$,O,O,O] & 0.55 & 0.55 & 8.53 \\
C-B-IV & \ChartFive{0.04}{0.61}{0.62}{0.68}{1.00} & 0.25 & 0.42 & 2.49 & \textcolor{red}{290.17} & \textcolor{red}{426.39} & -- & -- & -- & -- & -- \\
C-B-II & \ChartFive{0.02}{0.20}{0.29}{0.74}{1.00} & 0.22 & 0.50 & 2.46 & 11.03 & 18.15 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.61*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 0.59*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 0.59*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,$\checkmark$,O,O,O] & 1.29 & 0.73 & 7.13 \\
C-C-II & \ChartFive{0.07}{0.13}{0.22}{0.45}{1.00} & 0.21 & 0.56 & 2.42 & 13.47 & 21.39 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 0.47 & -- & 4.43 \\
C-B-VI & \ChartFive{0.13}{0.40}{0.69}{0.90}{1.00} & 0.19 & 0.30 & 1.77 & 2.10 & 12.18 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 0.60 & -- & 6.10 \\
C-D-IV & \ChartFive{0.00}{0.09}{0.50}{0.59}{1.00} & 0.17 & 0.40 & 2.62 & 1.29 & 2.07 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 0.50 & -- & 3.62 \\
C-B-I & \ChartFive{0.01}{0.11}{0.19}{0.61}{1.00} & 0.15 & 0.39 & 2.17 & 11.62 & 25.91 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 0.71 & -- & 6.49 \\
C-F-V & \ChartFive{0.01}{0.04}{0.14}{0.40}{1.00} & 0.12 & 0.38 & 2.25 & 0.56 & 1.04 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 0.86 & -- & 4.80 \\
C-B-V & \ChartFive{0.00}{0.01}{0.10}{0.39}{1.00} & 0.11 & 0.37 & 2.13 & 1.25 & 3.73 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 1.04 & -- & 4.37 \\
C-F-VI & \ChartFive{0.02}{0.04}{0.29}{0.66}{1.00} & 0.10 & 0.25 & 2.00 & 1.85 & 2.54 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 0.74 & -- & 3.85 \\
C-A-III & \ChartFive{0.14}{0.23}{0.67}{0.65}{1.00} & 0.10 & 0.19 & 2.02 & 1.10 & 2.62 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 1.10 & -- & 3.83 \\
C-D-II & \ChartFive{0.00}{0.01}{0.04}{0.19}{1.00} & 0.10 & 0.39 & 2.94 & 0.50 & 4.45 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 0.72*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,$\checkmark$,O] & 0.79 & 0.72 & 3.47 \\
C-B-VII & \ChartFive{0.69}{0.93}{0.99}{1.00}{1.00} & 0.10 & 0.10 & 1.33 & 13.07 & 23.60 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 0.96*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,$\checkmark$,C] & 0.83 & 0.80 & 5.45 \\
C-A-I & \ChartFive{0.03}{0.07}{0.28}{0.49}{1.00} & 0.10 & 0.25 & 2.29 & 16.25 & 26.21 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 0.93 & -- & 5.12 \\
C-E-II & \ChartFive{0.00}{0.02}{0.04}{0.38}{1.00} & 0.08 & 0.29 & 2.47 & 0.66 & 9.52 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 0.70 & -- & 3.76 \\
C-B-III & \ChartFive{0.05}{0.05}{0.09}{0.32}{1.00} & 0.07 & 0.23 & 1.82 & 3.78 & 18.48 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 0.88 & -- & 3.80 \\
C-C-IV & \ChartFive{0.04}{0.11}{0.21}{0.57}{1.00} & 0.05 & 0.14 & 2.23 & 1.95 & 3.14 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 0.76 & -- & 4.64 \\
C-C-VI & \ChartFive{0.04}{0.11}{0.25}{0.58}{1.00} & 0.05 & 0.13 & 1.43 & 4.06 & 6.27 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 0.67 & -- & 3.80 \\
C-A-II & \ChartFive{0.26}{0.35}{0.22}{0.48}{1.00} & 0.05 & 0.10 & 1.43 & \textcolor{red}{48.35} & \textcolor{red}{69.15} & -- & -- & -- & -- & -- \\
C-E-III & \ChartFive{0.30}{1.00}{0.82}{0.86}{0.18} & 0.02 & 0.03 & 1.06 & 1.58 & 5.01 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 0.83 & -- & 2.74 \\
C-A-V & \ChartFive{0.01}{0.05}{0.12}{0.42}{1.00} & 0.02 & 0.06 & 1.57 & 15.67 & 19.72 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 0.82 & -- & 4.09 \\
C-D-I & \ChartFive{0.30}{0.20}{0.39}{0.75}{1.00} & 0.01 & 0.02 & 0.70 & 8.17 & 17.72 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 0.85 & -- & 4.45 \\
C-F-IV & \ChartFive{0.00}{0.05}{0.25}{0.56}{1.00} & 0.01 & 0.03 & 1.07 & 3.34 & 4.20 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (3*\BARWIDTH, 0) rectangle (4*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (4*\BARWIDTH, 0) rectangle (5*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (5*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (5*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,-,-,$\checkmark$] & 1.02 & -- & 3.43 \\
\midrule
% \textbf{LiDAR} & \multicolumn{4}{c}{\textbf{RQ\textsubscript{1}: }Model-level testing} & \multicolumn{2}{c}{\textbf{RQ\textsubscript{2}: }HiL} & \multicolumn{5}{c}{\textbf{RQ\textsubscript{3}: }System-level testing}\\
% \cmidrule(r){2-5}
% \cmidrule(r){6-7}
% \cmidrule(r){8-12}
\textbf{LiDAR} & Trend & Avg. Ret. & Min. Ret. & Max. ATE & Avg. & Max. & Completion & Failure type & Avg CTE & Fail CTE & Cov. 5m \\
% \midrule
\cmidrule(r){2-5}
\cmidrule(r){6-7}
\cmidrule(r){8-12}
L-B-VI & \ChartThree{0.63}{0.78}{1.00} & 38.01 & 23.40 & 0.14 & 1.38 & 1.98 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=green!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 0.51*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.05*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [$\checkmark$,C,C] & 0.94 & 1.07 & 0.95 \\
L-A-II & \ChartThree{1.00}{0.98}{0.94} & 34.62 & 32.82 & 0.72 & \textcolor{red}{22164.49} & \textcolor{red}{28611.20} & -- & -- & -- & -- & -- \\
L-A-III & \ChartThree{1.00}{0.94}{0.88} & 42.94 & 39.32 & 0.58 & \textcolor{red}{35948.57} & \textcolor{red}{42401.67} & -- & -- & -- & -- & -- \\
L-A-IX & \ChartThree{0.15}{0.41}{1.00} & 77.06 & 52.40 & 0.55 & 1.67 & 3.57 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=red!80!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 0.67*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 0.03*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.13*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [C,C,C] & 1.81 & 1.81 & -- \\
L-B-III & \ChartThree{0.38}{0.73}{1.00} & 75.11 & 64.60 & 0.52 & 1.05 & 2.12 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=green!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 0.70*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.25*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [$\checkmark$,C,C] & 1.38 & 1.61 & 0.97 \\
L-B-II & \ChartThree{0.52}{0.70}{1.00} & 73.92 & 64.74 & 0.44 & 1.36 & 2.66 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,$\checkmark$] & 0.80 & -- & 0.98 \\
L-A-X & \ChartThree{0.25}{0.66}{1.00} & 78.65 & 65.88 & 0.40 & 1.39 & 2.09 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=green!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 0.13*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.13*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [$\checkmark$,C,C] & 1.92 & 2.38 & 0.97 \\
L-A-VIII & \ChartThree{0.12}{0.27}{1.00} & 87.68 & 73.49 & 0.22 & \textcolor{red}{439.68} & \textcolor{red}{576.27} & -- & -- & -- & -- & -- \\
L-F-III & \ChartThree{0.09}{0.42}{1.00} & 88.61 & 76.62 & 0.47 & 5.32 & 8.11 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.03*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,$\checkmark$,C] & 0.60 & -- & 0.99 \\
L-C-I & \ChartThree{0.12}{0.54}{1.00} & 88.31 & 78.40 & 0.21 & 7.14 & 12.12 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=green!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 0.13*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.24*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [$\checkmark$,R,C] & 2.07 & 2.63 & 0.97 \\
L-F-IV & \ChartThree{0.41}{0.87}{1.00} & 83.94 & 78.95 & 0.51 & 3.24 & 13.34 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=red!80!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 0.67*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 0.62*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.62*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [C,C,U] & 0.77 & 0.77 & -- \\
L-A-IV & \ChartThree{0.09}{0.58}{1.00} & 89.42 & 80.77 & 0.42 & 1.60 & 3.18 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=green!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 0.98*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.02*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [$\checkmark$,U,C] & 1.17 & 1.39 & 0.98 \\
L-F-II & \ChartThree{0.21}{0.78}{1.00} & 88.39 & 82.73 & 0.60 & 127.68 & 193.36 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=green!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 0.62*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.08*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [$\checkmark$,C,C] & 1.67 & 2.26 & 0.97 \\
L-A-VI & \ChartThree{0.46}{0.59}{1.00} & 91.14 & 86.63 & 0.08 & 1.71 & 2.79 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=red!80!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 0.62*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 0.11*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.22*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [U,C,C] & 2.83 & 2.83 & -- \\
L-B-V & \ChartThree{0.20}{0.61}{1.00} & 91.92 & 86.77 & 0.23 & 1.19 & 2.36 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=green!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 0.59*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.03*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [$\checkmark$,U,C] & 1.05 & 1.33 & 0.96 \\
L-A-VII & \ChartThree{0.00}{0.25}{1.00} & 95.43 & 87.23 & 0.18 & \textcolor{red}{568.89} & \textcolor{red}{778.81} & -- & -- & -- & -- & -- \\
L-D-III & \ChartThree{0.12}{0.52}{1.00} & 93.58 & 87.98 & 0.13 & 108.65 & 154.00 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=red!80!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 0.06*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 0.11*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.14*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [C,C,C] & 0.71 & 0.71 & -- \\
L-C-II & \ChartThree{0.17}{0.56}{1.00} & 94.40 & 90.19 & 0.11 & 2.63 & 3.70 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.10*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,$\checkmark$,C] & 2.77 & 4.85 & 0.94 \\
L-B-IV & \ChartThree{0.29}{0.56}{1.00} & 94.43 & 90.99 & 0.20 & 114.07 & 179.77 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,$\checkmark$] & 0.44 & -- & 0.98 \\
% L-E-III & \ChartThree{0.10}{0.53}{1.00} & 95.64 & 92.15 & 0.17 & \textcolor{red}{181.01} & \textcolor{red}{336.24} & -- & -- & -- & -- & -- \\
% L-E-I & \ChartThree{0.20}{0.65}{1.00} & 95.18 & 92.18 & 0.16 & \textcolor{red}{150.90} & \textcolor{red}{280.83} & -- & -- & -- & -- & -- \\
\textbf{L-E(x3)} & \ChartThree{0.16}{0.64}{1.00} & 95.93 & 93.20 & 0.14 & \textcolor{red}{170.00} & \textcolor{red}{287.15} & -- & -- & -- & -- & -- \\
L-A-I & \ChartThree{0.67}{0.76}{1.00} & 95.01 & 93.70 & 0.12 & \textcolor{red}{873.95} & \textcolor{red}{1246.71} & -- & -- & -- & -- & -- \\
L-B-I & \ChartThree{0.16}{0.54}{1.00} & 96.72 & 94.00 & 0.07 & 1.82 & 2.97 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=green!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 0.62*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.52*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [$\checkmark$,C,C] & 0.65 & 0.81 & 1.00 \\
L-D-IV & \ChartThree{0.14}{0.55}{1.00} & 96.97 & 94.64 & 0.06 & 114.55 & 172.10 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=red!80!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 0.16*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 0.08*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.14*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [C,C,C] & 0.90 & 0.90 & -- \\
L-C-III & \ChartThree{0.41}{0.65}{1.00} & 96.49 & 94.66 & 0.07 & 1.34 & 1.78 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=red!80!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 0.68*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 0.98*\BARHEIGHT);\draw[fill=red!80!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 0.13*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [C,U,C] & 1.68 & 1.68 & -- \\
L-D-II & \ChartThree{0.21}{0.44}{1.00} & 97.37 & 94.94 & 0.08 & 14.47 & 27.32 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,$\checkmark$] & 0.77 & -- & 0.99 \\
% L-E-II & \ChartThree{0.17}{0.75}{1.00} & 96.97 & 95.28 & 0.10 & \textcolor{red}{178.09} & \textcolor{red}{244.39} & -- & -- & -- & -- & -- \\
L-A-V & \ChartThree{0.91}{0.94}{1.00} & 95.77 & 95.48 & 0.11 & \textcolor{red}{850.58} & \textcolor{red}{1114.71} & -- & -- & -- & -- & -- \\
L-D-I & \ChartThree{0.18}{0.56}{1.00} & 97.98 & 96.28 & 0.06 & \textcolor{red}{146.61} & \textcolor{red}{252.66} & -- & -- & -- & -- & -- \\
L-F-I & \ChartThree{0.44}{0.88}{1.00} & 97.34 & 96.56 & 0.19 & 5.72 & 12.73 & \begin{tikzpicture}[baseline={(current bounding box.south) - 0.6ex}]\draw[fill=blue!70!black, draw=white, line width=0.1mm] (0*\BARWIDTH, 0) rectangle (1*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=blue!70!black, draw=white, line width=0.1mm] (1*\BARWIDTH, 0) rectangle (2*\BARWIDTH, 1.00*\BARHEIGHT);\draw[fill=green!70!black, draw=white, line width=0.1mm] (2*\BARWIDTH, 0) rectangle (3*\BARWIDTH, 1.00*\BARHEIGHT);\draw[black] (0,0) -- (3*\BARWIDTH,0);\draw[black] (0,1.3*\BARHEIGHT) -- (3*\BARWIDTH,1.3*\BARHEIGHT);\end{tikzpicture} & [-,-,$\checkmark$] & 0.48 & -- & 1.00 \\
L-D-V & \ChartThree{0.40}{0.65}{1.00} & 98.15 & 97.35 & 0.04 & \textcolor{red}{135.04} & \textcolor{red}{256.83} & -- & -- & -- & -- & -- \\
\bottomrule
\end{tabular}
}
\end{table*}
